A DPG method for linear quadratic optimal control problems

The DPG method with optimal test functions for solving linear quadratic optimal control problems with control constraints is studied. We prove existence of a unique optimal solution of the nonlinear discrete problem and characterize it through first order optimality conditions. Furthermore, we systematically develop a priori as well as a posteriori error estimates. Our proposed method can be applied to a wide range of constrained optimal control problems subject to, e.g., scalar second-order PDEs and the Stokes equations. Numerical experiments that illustrate our theoretical findings are presented.

==> FigurePoissonSing.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={number of elements},
%ylabel={errors and estimators},
grid=major,
legend entries={\small $\eta$ unif.,\small $\eta$ adap.},
legend pos=south west,
]

\addplot table [x=nE,y=estTotal] {data/ExamplePoissonSingUnif.dat};
\addplot table [x=nE,y=estTotal] {data/ExamplePoissonSingAdap.dat};
%\addplot [black,dotted,mark=none] table [x=nE,y expr={1*sqrt(\thisrowno{0})^(-2/3)}] {data/ExamplePoissonSingUnif.dat};
\addplot [black,dotted,mark=none] table [x=nE,y expr={4*sqrt(\thisrowno{0})^(-1)}] {data/ExamplePoissonSingAdap.dat};
\end{loglogaxis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.2pt,
patch table ={data/ele5.dat}] file{data/coo5.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.2pt,
patch table ={data/ele6.dat}] file{data/coo6.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[hide axis,
%    title={$\#\TT=114$},
width=0.49\textwidth,
    axis equal,
%    width=0.49\textwidth,
%    xlabel={$x$},
%    ylabel={$y$},
]%, axis equal image = true]

\addplot[patch,color=white,%mesh, 
faceted color = black, line width = 0.2pt,
patch table ={data/ele7.dat}] file{data/coo7.dat};
\end{axis}
\end{tikzpicture}


==> FigurePoissonSmooth.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
                      cycle multiindex* list={
                          mark list*\nextlist
                          Dark2-6\nextlist},
                      every axis plot/.append style={ultra thick},
                      grid=major,
                      xlabel={number of elements},]
         \nextgroupplot[title={$\alpha=10^{-2}$},ymode=log,xmode=log,
           legend entries={\tiny{$\|\bar{\mathsf{y}}-\bar{\mathsf{y}}_h\|_Y$},\tiny{$\|\bar{\mathsf{p}}-\bar{\mathsf{p}}_h\|_V$},\tiny{$\|\bar{\mathsf{u}}-\bar{\mathsf{u}}_h\|_{L^2(\Omega)}$},\tiny $\eta$},
                      legend pos=south west]
                \addplot table [x=nE,y=errY] {data/ExamplePoissonSmooth_1e-02.dat};
                \addplot table [x=nE,y=errP] {data/ExamplePoissonSmooth_1e-02.dat};
                \addplot table [x=nE,y=errU] {data/ExamplePoissonSmooth_1e-02.dat};
                \addplot table [x=nE,y=estTotal] {data/ExamplePoissonSmooth_1e-02.dat};
                \addplot [black,dotted,mark=none] table [x=nE,y expr={2.7*sqrt(\thisrowno{0})^(-1)}] {data/ExamplePoissonSmooth_1e-02.dat};
       \nextgroupplot[title={Effectivity index},xmode=log,ymin=0,ymax=2,
         legend entries={\tiny $\alpha=10^0$,\tiny $\alpha=10^{-1}$,\tiny $\alpha=10^{-2}$,\tiny $\alpha=10^{-3}$},
                      legend pos=south west]
                \addplot table [x=nE,y=effInd] {data/ExamplePoissonSmooth_1e+00.dat};
                \addplot table [x=nE,y=effInd] {data/ExamplePoissonSmooth_1e-01.dat};
                \addplot table [x=nE,y=effInd] {data/ExamplePoissonSmooth_1e-02.dat};
                \addplot table [x=nE,y=effInd] {data/ExamplePoissonSmooth_1e-03.dat};
%                \addplot [black,dotted,mark=none] table [x=nE,y expr={0.6*sqrt(\thisrowno{1})^(-1)}] {data/ExamplePoissonSmooth_1e+00.dat};
    \end{groupplot}
\end{tikzpicture}


==> FigureStokesSmooth.tex <==
\begin{tikzpicture}
  \begin{groupplot}[group style={group size= 2 by 1},width=0.5\textwidth,cycle list/Dark2-6,
                      cycle multiindex* list={
                          mark list*\nextlist
                          Dark2-6\nextlist},
                      every axis plot/.append style={ultra thick},
                      grid=major,
                      xlabel={number of elements},]
                      \nextgroupplot[title={$\alpha=10^{-2}$},ymode=log,xmode=log,ymin=10^(-2),ymax=10^(3),
           legend entries={\tiny{$\|\bar{\mathsf{y}}-\bar{\mathsf{y}}_h\|_Y$},\tiny{$\|\bar{\mathsf{p}}-\bar{\mathsf{p}}_h\|_V$},\tiny{$\|\bar{\mathsf{u}}-\bar{\mathsf{u}}_h\|_{L^2(\Omega)^{d}}$},\tiny $\eta$},
                      legend pos=north east]
                \addplot table [x=nE,y=errY] {data/ExampleStokesSmooth_1e-02.dat};
                \addplot table [x=nE,y=errP] {data/ExampleStokesSmooth_1e-02.dat};
                \addplot table [x=nE,y=errU] {data/ExampleStokesSmooth_1e-02.dat};
                \addplot table [x=nE,y=estTotal] {data/ExampleStokesSmooth_1e-02.dat};
                \addplot [black,dotted,mark=none] table [x=nE,y expr={50*sqrt(\thisrowno{0})^(-1)}] {data/ExampleStokesSmooth_1e-02.dat};
       \nextgroupplot[title={Effectivity index},xmode=log,ymin=0,ymax=2,
         legend entries={\tiny $\alpha=10^0$,\tiny $\alpha=10^{-1}$,\tiny $\alpha=10^{-2}$,\tiny $\alpha=10^{-3}$},
                      legend pos=south west]
                \addplot table [x=nE,y=effInd] {data/ExampleStokesSmooth_1e+00.dat};
                \addplot table [x=nE,y=effInd] {data/ExampleStokesSmooth_1e-01.dat};
                \addplot table [x=nE,y=effInd] {data/ExampleStokesSmooth_1e-02.dat};
                \addplot table [x=nE,y=effInd] {data/ExampleStokesSmooth_1e-03.dat};
    \end{groupplot}
\end{tikzpicture}

